Leading directions in the SMEFT: Renormalization Effects

The stability of the electroweak scale, challenged by the absence of deviations in flavor physics, prompts the consideration of SMEFT scenarios governed by approximate SM flavor symmetries. This study examines microscopic theories that match onto a set of $U(3)^5$-symmetric dimension-6 operators. Renormalization group mixing from the ultraviolet to the electroweak scale yields significant phenomenological constraints, particularly pronounced for UV-motivated directions. To demonstrate this, we explore a complete suite of tree-level models featuring new spin-0, 1/2, and 1 fields, categorized by their irreducible representations under the flavor group. We find that for the leading directions, corresponding to a single-mediator dominance, RG mixing effects occasionally serve as the primary indirect probe.

==> figures/diag_qq_ll.tex <==
\begin{tikzpicture}[baseline=(a1.base), scale=0.65, transform shape]
\begin{feynman}
\vertex (a1);
\vertex [square dot][left = 1.1cm of a1](a2) {\(\)};
\vertex [left = 0.9cm of a2](a11) {\LARGE\(C_{qq}^{(3)}\)};
\vertex [above = 1.1cm of a1](a15) {\LARGE\(q\)};
\vertex [below = 1.1cm of a1](a16) {\LARGE\(q\)};
\vertex [right = 1.1cm of a1](a3);
\vertex [left = 1.5cm of a2](a4);
\vertex [above = 1.5cm of a4](a5) {\LARGE\(q\)};
\vertex [below = 1.5cm of a4](a6) {\LARGE\(q\)};
\vertex [right = 1.8cm of a3](a7);
\vertex [right = 1.8cm of a7](a8);
\vertex [above = 1.5cm of a8](a9) {\LARGE\(\ell\)};
\vertex [below = 1.5cm of a8](a10) {\LARGE\(\ell\)};
\diagram*{
(a2)--[plain, half left](a3)--[plain, half left](a2),
(a6)--[plain](a2)--[plain](a5),
(a3)--[photon, edge label=\LARGE\({W}\)](a7),
(a9)--[plain](a7)--[plain](a10)};
\draw[fill=black] (a7) circle(1.0mm);
\draw[fill=black] (a3) circle(1.0mm);
\end{feynman}
\end{tikzpicture}

==> figures/diag_qq_phiq.tex <==
\begin{tikzpicture}[baseline=(a1.base), scale=0.65, transform shape]
\begin{feynman}
\vertex (a1) {\(\)};
\vertex [square dot][left = 1.1cm of a1](a2) {\(\)};
\vertex [left = 1.1cm of a2](a11) {\LARGE\(C_{qq}^{(1)}\)};
\vertex [above =1.3cm of a2] (a3) {\LARGE\(q\)};
\vertex [below =1.3cm of a2] (a4) {\LARGE\(q\)};
\vertex [left =1.7cm of a3] (a5) {\LARGE\(q\)};
\vertex [left =1.7cm of a4] (a6) {\LARGE\(q\)};
\vertex [above =1.25cm of a1] (a7);
\vertex [above =0.5cm of a7] (a7771);
\vertex [right =3cm of a7771] (a77771);
\vertex [above =0.2cm of a7] (a77) {\LARGE\(Y_{u}\)};
\vertex [below =1.25cm of a1] (a8);
\vertex [below =0.5cm of a8] (a888);
\vertex [right =3cm of a888] (a8881);
\vertex [below =0.2cm of a8] (a88) {\LARGE\(Y_{u}^\dag\)};
\vertex [right =1.5cm of a7] (a9);
\vertex [right =1.5cm of a9] (a11);
\vertex [below =1.5cm of a9] (a10);
\vertex [left =-0.5cm of a10] (a100) {\LARGE\(u\)};
\vertex [right =1.5cm of a100] (a101);
\vertex [above =1.9cm of a101] (a102) {\LARGE\(\phi\)};
\vertex [below =1.5cm of a101] (a103) {\LARGE\(\phi\)};
\diagram*{
(a5)--[plain](a2)-- [plain](a6)--[plain] (a2),
(a7)--[plain, half right](a8),
(a7)--[plain, half left](a8),
(a7)--[scalar](a102),
(a8)--[scalar](a103)
};
\draw[fill=black] (a7) circle(1.0mm);
\draw[fill=black] (a8) circle(1.0mm);
\end{feynman}
\end{tikzpicture}

==> figures/diag_qq_qq.tex <==
\begin{tikzpicture}[baseline=(a1.base), scale=0.65, transform shape]
\begin{feynman}
\vertex (a1) {\(\)};
\vertex [square dot][left = 1.1cm of a1](a2) {\(\)};
\vertex [left = 1.1cm of a2](a11) {\LARGE\(C_{uu}\)};
\vertex [above =1.3cm of a2] (a3) {\LARGE\(u\)};
\vertex [below =1.3cm of a2] (a4) {\LARGE\(u\)};
\vertex [left =1.7cm of a3] (a5) {\LARGE\(u\)};
\vertex [left =1.7cm of a4] (a6) {\LARGE\(u\)};
\vertex [above =1.25cm of a1] (a7);
\vertex [above =0.5cm of a7] (a7771);
\vertex [right =3cm of a7771] (a77771);
\vertex [above =0.2cm of a7] (a77) {\LARGE\(Y_{u}\)};
\vertex [below =1.25cm of a1] (a8);
\vertex [below =0.5cm of a8] (a888);
\vertex [right =3cm of a888] (a8881);
\vertex [below =0.2cm of a8] (a88) {\LARGE\(Y_{u}^\dag\)};
\vertex [right =1.5cm of a7] (a9);
\vertex [right =1.5cm of a9] (a11);
\vertex [below =1.5cm of a9] (a10);
\vertex [left =-0.3cm of a10] (a100) {\LARGE\(\phi\)};
\vertex [right =1.5cm of a100] (a101);
\vertex [above =1.9cm of a101] (a102) {\LARGE\(q\)};
\vertex [below =1.5cm of a101] (a103) {\LARGE\(q\)};
\diagram*{
(a5)--[plain](a2)-- [plain](a6)--[plain] (a2),
(a7)--[plain, half right](a8),
(a7)--[scalar, half left](a8),
(a7)--[plain](a102),
(a8)--[plain](a103)
};
\draw[fill=black] (a7) circle(1.0mm);
\draw[fill=black] (a8) circle(1.0mm);
\end{feynman}
\end{tikzpicture}
